A new framework for optimal classifier design

The use of alternative measures to evaluate classifier performance is gaining attention, specially for imbalanced problems. However, the use of these measures in the classifier design process is still unsolved. In this work we propose a classifier designed specifically to optimize one of these alternative measures, namely, the so-called F-measure. Nevertheless, the technique is general, and it can be used to optimize other evaluation measures. An algorithm to train the novel classifier is proposed, and the numerical scheme is tested with several databases, showing the optimality and robustness of the presented classifier.

==> toy_example.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toy_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.1bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84757387)%
    \put(0,0){\includegraphics[width=\unitlength]{toy_example1.pdf}}%
    \put(0.04023427,0.0511669){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12086625,0.0511669){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.22764914,0.0511669){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31046037,0.0511669){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.41724326,0.0511669){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50005448,0.0511669){\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.60683737,0.0511669){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.68746935,0.0511669){\makebox(0,0)[lb]{\smash{4.5}}}%
    \put(0.79643149,0.0511669){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.87706347,0.0511669){\makebox(0,0)[lb]{\smash{5.5}}}%
    \put(0.98602561,0.0511669){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.01497957,0.08295933){\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.0217134,0.15923282){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(-0.0217134,0.23332707){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(-0.0217134,0.30742133){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(-0.0217134,0.38151558){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(-0.0217134,0.45560983){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(-0.0217134,0.53188332){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(-0.0217134,0.60597758){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(-0.0217134,0.68007183){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(-0.0217134,0.75416608){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.01497957,0.82826033){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45083293,0.02358677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53431961\unitlength}\raggedright $\tau$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> varios_betas1.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'varios_betas1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.76000015bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77425435)%
    \put(0,0){\includegraphics[width=\unitlength]{varios_betas2.pdf}}%
    \put(0.08451602,0.03611819){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.30405256,0.03611819){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.53467679,0.03611819){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74312562,0.03611819){\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.96266216,0.03611819){\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.05568799,0.13590753){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.05568799,0.29113538){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05568799,0.44636323){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.05568799,0.60159109){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05568799,0.7546014){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.50584876,0.00063754){\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.02020734,0.39757734){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$F_{\beta}$}}}}%
    \put(0.24861404,0.70359796){\makebox(0,0)[lb]{\smash{\scriptsize{OFC}}}}%
    \put(0.24861404,0.66811731){\makebox(0,0)[lb]{\smash{\scriptsize{C45}}}}%
    \put(0.24861404,0.6348542){\makebox(0,0)[lb]{\smash{\scriptsize{OSVM}}}}%
    \put(0.24861404,0.60380863){\makebox(0,0)[lb]{\smash{\scriptsize{OSVM}}}}%
    \put(0.3184455,0.59050338){\makebox(0,0)[lb]{\smash{\tiny{k}}}}%
    \put(0.24861404,0.55058765){\makebox(0,0)[lb]{\smash{\scriptsize{NB}}}}%
  \end{picture}%
\endgroup%

